Narrow linewidth single laser source system for onboard atom interferometry

A compact and robust laser system for atom interferometry based on a frequency-doubled telecom laser is presented. Thanks to an original stabilization architecture on a saturated absorption setup, we obtain a frequency-agile laser system allowing fast tuning of the laser frequency over 1 GHz in few ms using a single laser source. The different laser frequencies used for atom interferometry are generated by changing dynamically the frequency of the laser and by creating sidebands using a phase modulator. A laser system for Rubidium 87 atom interferometry using only one laser source based on a frequency doubled telecom fiber bench is then built. We take advantage of the maturity of fiber telecom technology to reduce the number of free-space optical components (which are intrinsically less stable) and to make the setup compact and much less sensitive to vibrations and thermal fluctuations. This source provides spectral linewidth below 2.5 kHz, which is required for precision atom interferometry, and particularly for a high performance atomic inertial sensor.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

